Adaptive Learning of Compressible Strings

Suppose an oracle knows a string $S$ that is unknown to us and that we want to determine. The oracle can answer queries of the form "Is $s$ a substring of $S$?". In 1995, Skiena and Sundaram showed that, in the worst case, any algorithm needs to ask the oracle $\sigma n/4 -O(n)$ queries in order to be able to reconstruct the hidden string, where $\sigma$ is the size of the alphabet of $S$ and $n$ its length, and gave an algorithm that spends $(\sigma-1)n+O(\sigma \sqrt{n})$ queries to reconstruct $S$. The main contribution of our paper is to improve the above upper-bound in the context where the string is compressible. We first present a universal algorithm that, given a (computable) compressor that compresses the string to $\tau$ bits, performs $q=O(\tau)$ substring queries; this algorithm, however, runs in exponential time. For this reason, the second part of the paper focuses on more time-efficient algorithms whose number of queries is bounded by specific compressibility measures. We first show that any string of length $n$ over an integer alphabet of size $\sigma$ with $rle$ runs can be reconstructed with $q=O(rle (\sigma + \log \frac{n}{rle}))$ substring queries in linear time and space. We then present an algorithm that spends $q \in O(\sigma g\log n)$ substring queries and runs in $O(n(\log n + \log \sigma)+ q)$ time using linear space, where $g$ is the size of a smallest straight-line program generating the string.

==> centroid.tikz <==
\begin{tikzpicture}[
level distance=15mm,
level 1/.style={sibling distance=60mm},
level 2/.style={sibling distance=20mm},
level 3/.style={sibling distance=20mm},
level 4/.style={sibling distance=20mm},
]

\tikzstyle{c} = [draw, shape=circle, minimum width=9mm]
\tikzstyle{lab} = [font=\footnotesize]

\node[c] (n0) {0}[edge from parent]
    child {node[c] (n5) {5}
      child {node[c] (n4) {4}
          child {node[c] (n1) {1}
              edge from parent coordinate (e1);
          }
          child {node[c] (n10) {10}
              edge from parent coordinate (e10);
          }
          child {node[c] (n11) {11}
              edge from parent coordinate (e11);
          }
          edge from parent coordinate (e4);
          }
      child {node[c] (n12) {12}
          edge from parent coordinate (e12);
          }
      child {node[c] (n13) {13}
          child {node[c] (n18) {18}
              edge from parent coordinate (e18);
              }
          child {node[c] (n19) {19}
              edge from parent coordinate (e19);
              }
          edge from parent coordinate (e13);
          }
      edge from parent coordinate (e5);
    }
    child {node[c] (n7) {7}
        child {node[c] (n2) {2}
            child {node[c] (n6) {6}
              edge from parent coordinate (e6);
            }
          edge from parent coordinate (e2);
        }
        child {node[c] (n14) {14}
          edge from parent coordinate (e14);
        }
        child {node[c] (n15) {15}
          edge from parent coordinate (e15);
        }
      edge from parent coordinate (e7);
    }
    child {node[c] (n9) {9}
        child {node[c] (n3) {3}
            child {node[c] (n8) {8}
              edge from parent coordinate (e8);
            }
          edge from parent coordinate (e3);
        }
        child {node[c] (n16) {16}
          edge from parent coordinate (e16);
        }
        child {node[c] (n17) {17}
          edge from parent coordinate (e17);
        }
      edge from parent coordinate (e9);
    };
% code labs
\node[lab, right of=n0, node distance=0.85cm] {$[0,0]$};
\node[lab, below of=n1, node distance=0.7cm] {$[1,1]$};
\node[lab, right of=n2, node distance=0.85cm] {$[4,6]$};
\node[lab, right of=n3, node distance=0.85cm] {$[5,6]$};
\node[lab, right of=n4, node distance=0.85cm] {$[1,2]$};
\node[lab, right of=n5, node distance=0.85cm] {$[3,6]$};
\node[lab, below of=n6, node distance=0.7cm] {$[10,14]$};
\node[lab, right of=n7, node distance=0.85cm] {$[4,9]$};
\node[lab, below of=n8, node distance=0.7cm] {$[11,14]$};
\node[lab, right of=n9, node distance=0.85cm] {$[5,9]$};
\node[lab, below of=n10, node distance=0.7cm] {$[1,14]$};
\node[lab, below of=n11, node distance=0.7cm] {$[2,14]$};
\node[lab, right of=n12, node distance=0.85cm] {$[3,9]$};
\node[lab, right of=n14, node distance=0.85cm] {$[7,14]$};
\node[lab, right of=n13, node distance=0.85cm] {$[3,9]$};
\node[lab, right of=n15, node distance=0.85cm] {$[4,14]$};
\node[lab, right of=n16, node distance=0.85cm] {$[8,14]$};
\node[lab, right of=n17, node distance=0.85cm] {$[5,14]$};
\node[lab, below of=n18, node distance=0.7cm] {$[6,14]$};
\node[lab, below of=n19, node distance=0.7cm] {$[3,14]$};
\end{tikzpicture}


==> suffixtree.tikz <==
\begin{tikzpicture}[
level distance=15mm,
level 1/.style={sibling distance=40mm},
level 2/.style={sibling distance=30mm},
level 3/.style={sibling distance=20mm},
level 4/.style={sibling distance=20mm},
]

\tikzstyle{c} = [draw, shape=circle, minimum width=9mm]
\tikzstyle{label} = [draw=white, shape=rectangle,minimum width=10mm, fill=white, font=\footnotesize]

\node[c]{0}[edge from parent]
    child {node[c] {1}
        child {node[c]{4}
          child {node[c]{10}
            edge from parent coordinate (e10);
            }
          child {node[c]{11}
            edge from parent coordinate (e11);
            }
          edge from parent coordinate (e4);
          }
        child {node[c]{5}
          child {node[c]{12}
            edge from parent coordinate (e12);
            }
          child {node[c]{13}
            child {node[c]{18}
              edge from parent coordinate (e18);
              }
            child {node[c]{19}
              edge from parent coordinate (e19);
              }
            edge from parent coordinate (e13);
            }
            edge from parent coordinate (e5);
          }
        edge from parent coordinate (e1);
    }
    child {node[c] {2}
        child {node[c]{6}
          edge from parent coordinate (e6);
          }
        child {node[c]{7}
          child {node[c]{14}
            edge from parent coordinate (e14);
            }
          child {node[c]{15}
            edge from parent coordinate (e15);
            }
          edge from parent coordinate (e7);
          }
        edge from parent coordinate (e2);
    }
    child {node[c] {3}
        child {node[c]{8}
          edge from parent coordinate (e8);
        }
        child {node[c]{9}
          child {node[c]{16}
            edge from parent coordinate (e16);
            }
          child {node[c]{17}
            edge from parent coordinate (e17);
            }
          edge from parent coordinate (e9);
        }
        edge from parent coordinate (e3);
    };
% code labels
\node[label] at(e1)  {$[1,1]$};
\node[label] at(e2) {$[4,6]$};
\node[label] at(e3) {$[5,6]$};
\node[label] at(e4) {$[1,2]$};
\node[label] at(e5) {$[3,6]$};
\node[label] at(e6) {$[10,14]$};
\node[label] at(e7) {$[4,9]$};
\node[label] at(e8) {$[11,14]$};
\node[label] at(e9) {$[5,9]$};
\node[label] at(e10) {$[1,14]$};
\node[label] at(e11) {$[2,14]$};
\node[label] at(e12) {$[9,14]$};
\node[label] at(e13) {$[3,9]$};
\node[label] at(e14) {$[7,14]$};
\node[label] at(e15) {$[4,14]$};
\node[label] at(e16) {$[8,14]$};
\node[label] at(e17) {$[5,14]$};
\node[label] at(e18) {$[6,14]$};
\node[label] at(e19) {$[3,14]$};
\end{tikzpicture}


==> text.tikz <==
\begin{tikzpicture}
%S'
\node [left] at (0,0) {$\rS{i-1}$};
\foreach \x in {1,...,14}
  \node at (\x*0.5, 0.4) {{\scriptsize \x}};
\foreach \x\v in {1/A,2/A,3/A,4/B,5/C,6/A,7/B,8/C,9/A,10/B,11/C,12/A,13/A,14/A}
  \node [draw, fill=lightgray,minimum width=0.5cm] at (\x*0.5, 0) {\v};

%S
\node [left] at (0,-1) {$S$};
\foreach \x\v in {1/A,2/A,3/A,4/B,5/C,6/A,7/B,8/C,9/A,10/B,11/C,12/A,13/A,14/A,15/B,16/C,17/A,18/B,19/C,20/A}
    \node [draw, fill=lightgray, minimum width=0.5cm] at (\x*0.5, -1) {\v};

\foreach \x\v in {15/B,16/C,17/A,18/B,19/C,20/A}
    \node [draw, fill=red,minimum width=0.5cm] at (\x*0.5, -1) {\v};

\foreach \x\v in {21/A,22/A,23/A,24/B,25/C,26/A,27/B,28/C,29/A,30/B,31/C,32/A,33/A,34/A}
    \node [draw, fill=lightgray, minimum width=0.5cm] at (\x*0.5, -1) {\v};

\foreach \x\v in {35/A,36/B,37/C,38/A,39/B}
    \node [draw, fill=red,minimum width=0.5cm] at (\x*0.5, -1) {\v};

\end{tikzpicture}

